Tell Me a Story! Narrative-Driven XAI with Large Language Models

In many AI applications today, the predominance of black-box machine learning models, due to their typically higher accuracy, amplifies the need for Explainable AI (XAI). Existing XAI approaches, such as the widely used SHAP values or counterfactual (CF) explanations, are arguably often too technical for users to understand and act upon. To enhance comprehension of explanations of AI decisions and the overall user experience, we introduce XAIstories, which leverage Large Language Models to provide narratives about how AI predictions are made: SHAPstories do so based on SHAP explanations, while CFstories do so for CF explanations. We study the impact of our approach on users' experience and understanding of AI predictions. Our results are striking: over 90% of the surveyed general audience finds the narratives generated by SHAPstories convincing. Data scientists primarily see the value of SHAPstories in communicating explanations to a general audience, with 83% of data scientists indicating they are likely to use SHAPstories for this purpose. In an image classification setting, CFstories are considered more or equally convincing as the users' own crafted stories by more than 75% of the participants. CFstories additionally bring a tenfold speed gain in creating a narrative. We also find that SHAPstories help users to more accurately summarize and understand AI decisions, in a credit scoring setting we test, correctly answering comprehension questions significantly more often than they do when only SHAP values are provided. The results thereby suggest that XAIstories may significantly help explaining and understanding AI predictions, ultimately supporting better decision-making in various applications.

==> figures/taxonomy.tikz <==
\begin{tikzpicture}[
  edge from parent/.style={draw, thick, ->, >={Latex[scale=2]}, font=\sffamily, midway, sloped},
  sibling distance=20em,
  level distance=12em,
  every node/.style={font=\sffamily, rounded corners, fill=blue!20, text centered, anchor=north},
  edge label/.style={font=\sffamily\itshape, fill=none, rounded corners=0pt, text=black}
]

% Root node
\node (root) {LLMStories}
  % First level
  child {node (xai) {XAIStories}
    % Second level
    child {node {SHAPStories}
      edge from parent node[edge label, above] {SHAP explanations}}
    child {node {CFStories}
      edge from parent node[edge label, above] {Counterfactual explanations}}
    edge from parent node[edge label, above] {XAI explanations}}
  ;

% Box with bullet points for LLMStories
\node[anchor=west, text width=10em, fill=white, draw=black, rounded corners, align=left, below=0 of root, yshift=-1em, xshift=7em, inner sep=0pt] (bulletpoints-root) {
\\
\hspace{0.5em}Prompt constructed \\
\hspace{0.5em}from:
  \begin{itemize}[nosep, left=2pt, align=left]
    \item Prediction
    \item Feature Descriptions
    \item Data Instance \vspace{0.5em}  
  \end{itemize}
};

% Box with bullet points for XAIStories
\node[anchor=south, text width=10em, fill=white, draw=black, rounded corners, align=left, below=0 of xai, yshift=-6em, xshift=0em, inner sep=0pt] (bulletpoints-xai) {
\\
\hspace{0.5em}Prompt additionally \\
\hspace{0.5em}receives: \\
\begin{itemize}[nosep, left=2pt, align=left]
    \item XAI Explanation \vspace{0.3em}
  \end{itemize}
};

% Definitions to the right of the diagram in a white box
% All of the story variations are Natural-language based narratives.
\node[anchor=west, align=left, text width=35em, fill=white, draw=black, rounded corners, inner sep=5pt, right=12em of root, yshift=-12em] (definitions) {
    \textbf{LLMstories} \textit{Natural-language based narratives that explain a prediction made by an AI model, using an LLM with a prompt formed by a data instance, an AI prediction, and a description of features.} \\ [1em]
    \textbf{XAIstories} are \textit{natural-language based narratives that explain a prediction made by an AI model, using an LLM with a prompt formed by a data instance, an AI prediction, a description of features, and \textbf{the output of an XAI method}.} \\ [1em]
    \textbf{CFstories} \textit{Natural language-based narratives that explain a \textbf{decision} made by an AI model, using an LLM with a prompt formed by a data instance, an AI prediction, a description of features, and \textbf{a counterfactual explanation}.} \\ [1em]
    \textbf{SHAPstories} \textit{Natural-language based narratives that explain a \textbf{prediction score} made by an AI model, using an LLM with a prompt formed by a data instance, an AI prediction, a description of features, and \textbf{a table of SHAP values}.}
};

% Old definitions
% \textbf{LLMstories} \textit{Natural-language based narratives that explain a prediction made by an AI model, based on: the instance, the AI prediction (label/score), and a description of features.} \\ [1em]
%     \textbf{XAIstories}  XAIstories is our overarching definition for CFstories and SHAPstories. \mbox{XAIstories} are \textit{natural language-based narratives that explain a prediction made by an AI model, based on: the instance, the AI prediction (label/score), a description of features, the output of an XAI method, a prompt and a LLM.} \\[1em]
%     \textbf{CFstories} \textit{Natural language-based narratives that explain a decision made by an AI model. It is based on: the instance, the AI predicted label, a description of features, a counterfactual explanation, a prompt and a LLM.} \\[1em]
%     \textbf{SHAPstories} \textit{Natural-language based narratives that explain a prediction score made by an AI model, based on: the instance, the AI prediction score, a description of features, a SHAP table, a prompt and a LLM.} \\[1em]

\end{tikzpicture}
